Random Matrices with Slow Correlation Decay

We consider large random matrices with a general slowly decaying correlation among its entries. We prove universality of the local eigenvalue statistics and optimal local laws for the resolvent away from the spectral edges, generalizing the recent result of [arXiv:1604.08188] to allow slow correlation decay and arbitrary expectation. The main novel tool is a systematic diagrammatic control of a multivariate cumulant expansion.

==> nbhd_sketch.tikz.tex <==

\makeatletter
\tikzset{
        hatch distance/.store in=\hatchdistance,
        hatch distance=5pt,
        hatch thickness/.store in=\hatchthickness,
        hatch thickness=5pt
        }
\pgfdeclarepatternformonly[\hatchdistance,\hatchthickness]{north east hatch}%
    {\pgfqpoint{-1pt}{-1pt}}%
    {\pgfqpoint{\hatchdistance}{\hatchdistance}}%
    {\pgfpoint{\hatchdistance-1pt}{\hatchdistance-1pt}}%
    {
        \pgfsetcolor{\tikz@pattern@color}
        \pgfsetlinewidth{\hatchthickness}
        \pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
        \pgfpathlineto{\pgfqpoint{\hatchdistance}{\hatchdistance}}
        \pgfusepath{stroke}
    }
\makeatother
\usetikzlibrary{patterns}
\begin{tikzpicture}[
  node distance=7mm,
  title/.style={font=\fontsize{6}{6}\color{black!50}\ttfamily},
  typetag/.style={rectangle, draw=black!50, font=\scriptsize\ttfamily, anchor=west},
  NN/.style={circle,draw=black!50,minimum size=3},
  baseline={([xshift=-4cm]current bounding box.center)}
]
\small
  \pgfresetboundingbox
  \fill [use as bounding box,draw=black,pattern=north east hatch,
                    pattern color=black!5,
                    hatch distance=20pt,
                    hatch thickness=10pt] (-3.5,-3.6) rectangle (10.5,5.5);
  \pgfmathsetseed{7899778}
  \node [circle,minimum size=6cm,draw,fill=white] {};
  \node [label=below:$\mathcal{N}_R(\alpha_1)$,circle,minimum size=6cm,draw,fill=white,pattern=grid,pattern color=black!20](aa) {};
  \foreach \p in {1,...,15}
  {
    \pgfmathsetmacro{\rho}{rand};
    \pgfmathsetmacro{\rad}{rand};
    \fill[color=black!40] ({2.9*sqrt(abs(\rad))*sin(360*\rho)},{2.9*sqrt(abs(\rad))*cos(360*\rho)}) circle (0.05) node{};
  }
  \node[label=below:$\mathcal{N}_{n_1+1}(\alpha_1)$,circle,minimum size=4.4cm,draw,fill=white] (0,0) {};

  \node[label=below:$\mathcal{N}_{n_1}(\alpha_1)$,circle,minimum size=2.9cm,draw,pattern=grid,pattern color=black!20] (0,0) {};
    \foreach \p in {1,...,5}
  {
    \pgfmathsetmacro{\rho}{rand};
    \pgfmathsetmacro{\rad}{rand};
    \fill[color=black!40] ({1.4*sqrt(abs(\rad))*sin(360*\rho)},{1.4*sqrt(abs(\rad))*cos(360*\rho)}) circle (0.05) node{};
  }
  \node (aa)[label=below:$\mathcal{N}_1(\alpha_1)$,circle,minimum size=1.2cm,draw] (0,0) {};
  \fill (0,0) circle (0.05) node[label=below:$\alpha_1$]{};

  %
  \node [circle,minimum size=6cm,draw,fill=white]at (7,2) {};
  \node [label=below:$\mathcal{N}_R(\alpha_2)$,circle,minimum size=6cm,draw,pattern=crosshatch,pattern color=black!20]at (7,2) (bb) {};
  \foreach \p in {1,...,15}
  {
    \pgfmathsetmacro{\rho}{rand};
    \pgfmathsetmacro{\rad}{rand};
    \fill[color=black!40] ({7+2.9*sqrt(abs(\rad))*sin(360*\rho)},{2+2.9*sqrt(abs(\rad))*cos(360*\rho)}) circle (0.05) node{};
  }
  \node[label=below:$\mathcal{N}_{n_2+1}(\alpha_2)$,circle,minimum size=4.8cm,draw,fill=white] at (7,2) {};
  \node[label=below:$\mathcal{N}_{n_2}(\alpha_2)$,circle,minimum size=3.7cm,draw,pattern=crosshatch,pattern color=black!20] at (7,2) {};
      \foreach \p in {1,...,5}
  {
    \pgfmathsetmacro{\rho}{rand};
    \pgfmathsetmacro{\rad}{rand};
    \fill[color=black!40] ({7+1.4*sqrt(abs(\rad))*sin(360*\rho)},{2+1.4*sqrt(abs(\rad))*cos(360*\rho)}) circle (0.05) node{};
  }
  \node (aa)[label=below:$\mathcal{N}_1(\alpha_2)$,circle,minimum size=1.2cm,draw] at (7,2) {};
  \fill (7,2) circle (0.05) node[label=below:$\alpha_2$]{};

  \node at (2.1,4) {\large$\supp\mathcal{M}'$};



%



  %
  %

  %
  %
  %

  %

  %

  %
  %

  %
\end{tikzpicture}
